Functional kinematic and kinetic requirements of the upper limb during activities of daily living: a recommendation on necessary joint capabilities for prosthetic arms

Prosthetic limb abandonment remains an unsolved challenge as amputees consistently reject their devices. Current prosthetic designs often fail to balance human-like perfomance with acceptable device weight, highlighting the need for optimised designs tailored to modern tasks. This study aims to provide a comprehensive dataset of joint kinematics and kinetics essential for performing activities of daily living (ADL), thereby informing the design of more functional and user-friendly prosthetic devices. Functionally required Ranges of Motion (ROM), velocities, and torques for the Glenohumeral (rotation), elbow, Radioulnar, and wrist joints were computed using motion capture data from 12 subjects performing 24 ADLs. Our approach included the computation of joint torques for varying mass and inertia properties of the upper limb, while torques induced by the manipulation of experimental objects were considered by their interaction wrench with the subjects hand. Joint torques pertaining to individual ADL scaled linearly with limb and object mass and mass distribution, permitting their generalisation to not explicitly simulated limb and object dynamics with linear regressors (LRM), exhibiting coefficients of determination R = 0.99 pm 0.01. Exemplifying an application of data-driven prosthesis design, we optimise wrist axes orientations for two serial and two differential joint configurations. Optimised axes reduced peak power requirements, between 22 to 38 percent compared to anatomical configurations, by exploiting high torque correlations between Ulnar deviation and wrist flexion/extension joints. This study offers critical insights into the functional requirements of upper limb prostheses, providing a valuable foundation for data-driven prosthetic design that addresses key user concerns and enhances device adoption.

==> a_vel_box_INC.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'a_vel_box_INC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{827.94595073bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61322484)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.01300405,0.50329839){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}angle ($^{\circ}$)\end{tabular}}}}}%
    \put(0.01300399,0.36612778){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}velocity ($^{\circ}$/s)\end{tabular}}}}}%
    \put(0.01300399,0.36612778){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}velocity ($^{\circ}$/s)\end{tabular}}}}}%
    \put(0.01300404,0.15005901){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}torque (Nm)\end{tabular}}}}}%
    \put(0.13824786,0.0255459){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SR\end{tabular}}}}%
    \put(0.3091533,0.0255459){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EF\end{tabular}}}}%
    \put(0.54092643,0.0255459){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PS\end{tabular}}}}%
    \put(0.7177809,0.0255459){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}WF\end{tabular}}}}%
    \put(0.89634221,0.0255459){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}WD\end{tabular}}}}%
    \put(0.09866804,0.00023302){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{a_vel_box_INC.pdf}}%
    \put(0.14486671,0.00023302){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}II\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{a_vel_box_INC.pdf}}%
    \put(0.19620329,0.00023302){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}III\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{a_vel_box_INC.pdf}}%
    \put(0.2526636,0.00023302){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{a_vel_box_INC.pdf}}%
    \put(0.31034116,0.00023302){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}V\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{a_vel_box_INC.pdf}}%
    \put(0.36288082,0.00023302){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{a_vel_box_INC.pdf}}%
    \put(0.42020454,0.00023302){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VII\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{a_vel_box_INC.pdf}}%
    \put(0.48266615,0.00023302){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VIII\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{a_vel_box_INC.pdf}}%
    \put(0.5502515,0.00023302){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IX\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{a_vel_box_INC.pdf}}%
    \put(0.60792906,0.00023302){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}X\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{a_vel_box_INC.pdf}}%
    \put(0.66046872,0.00023302){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}All\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{a_vel_box_INC.pdf}}%
    \put(0.02932591,0.4559229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−50\end{tabular}}}}%
    \put(0.04571049,0.495844){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03801072,0.53575602){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.03031094,0.57566805){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{a_vel_box_INC.pdf}}%
    \put(0.42646777,0.48612416){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−50\end{tabular}}}}%
    \put(0.44285235,0.52736779){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.43515258,0.56862049){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{a_vel_box_INC.pdf}}%
    \put(0.02162613,0.29253366){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−200\end{tabular}}}}%
    \put(0.02162613,0.32547965){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−100\end{tabular}}}}%
    \put(0.04571049,0.35842564){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03031094,0.39138068){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.03031094,0.42432667){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{a_vel_box_INC.pdf}}%
    \put(0.41876799,0.30896589){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−200\end{tabular}}}}%
    \put(0.44285235,0.35656863){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.4274528,0.40417137){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{a_vel_box_INC.pdf}}%
    \put(0.03741029,0.03752141){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−10\end{tabular}}}}%
    \put(0.04292822,0.0922749){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−5\end{tabular}}}}%
    \put(0.05003131,0.14702104){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.05003131,0.20176728){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.04451329,0.25651342){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{a_vel_box_INC.pdf}}%
    \put(0.44070156,0.04939791){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0.43202626,0.0982059){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.5\end{tabular}}}}%
    \put(0.44780456,0.14702104){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.43912926,0.19582903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.44780456,0.24464417){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> model.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.02056452bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88552208)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{model.pdf}}%
    \put(0.3214518,0.49352467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}II.\end{tabular}}}}%
    \put(0.29930954,0.26602757){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VII.\end{tabular}}}}%
    \put(0.49777616,0.26579411){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VIII.\end{tabular}}}}%
    \put(0.09291972,0.49479224){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I.\end{tabular}}}}%
    \put(0.16416297,0.26568713){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VI.\end{tabular}}}}%
    \put(0.68765906,0.49352602){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IV.\end{tabular}}}}%
    \put(0.84095886,0.49455157){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}V.\end{tabular}}}}%
    \put(0.65912941,0.26545449){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IX.\end{tabular}}}}%
    \put(0.50532419,0.49329027){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}III.\end{tabular}}}}%
    \put(0.4326057,0.67595987){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cylinder mass $\in \{0.1, 0.5, 0.75, 1, 2\}$ kg\\diameter 10 cm \\length 1/4 body length\\CoM pos. $\in \{1/8, 3/8, 5/8, 7/8\}$ body len.\end{tabular}}}}%
    \put(0.9308506,0.85257782){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}hand mass $\in \{0.1, 0.5, 0.75, 1, 2\}$ kg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{model.pdf}}%
    \put(0.76714068,0.26545449){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}X.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{model.pdf}}%
  \end{picture}%
\endgroup%


==> otherStudiesComp.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'otherStudiesComp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{668.90310693bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14229372)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{otherStudiesComp.pdf}}%
    \put(0.04757324,0.02238567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03860334,0.05667315){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.02963343,0.09094941){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.02963343,0.12523688){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{otherStudiesComp.pdf}}%
    \put(0.37367925,0.02238567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.36470934,0.07628361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.35573943,0.13017033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.96157941,0.12627491){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}func\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{otherStudiesComp.pdf}}%
    \put(0.96157941,0.09958943){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ours\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{otherStudiesComp.pdf}}%
    \put(0.01442773,0.07404538){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[°]\end{tabular}}}}}%
    \put(0.10206672,0.00383674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SR int.\end{tabular}}}}%
    \put(0.18889754,0.00383674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SR ext.\end{tabular}}}}%
    \put(0.29316449,0.00383674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EF\end{tabular}}}}%
    \put(0.44348571,0.00383674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pro.\end{tabular}}}}%
    \put(0.54049977,0.00383674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sup.\end{tabular}}}}%
    \put(0.62831629,0.00383674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}W flex.\end{tabular}}}}%
    \put(0.72981536,0.00383674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}W ext.\end{tabular}}}}%
    \put(0.81960712,0.00383674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}WD ulna\end{tabular}}}}%
    \put(0.9198667,0.00383674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}WD rad.\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> torqueRegr.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'torqueRegr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1435.73799674bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58376811)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{torqueRegr.pdf}}%
    \put(0.02466586,0.4655426){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−20\end{tabular}}}}%
    \put(0.02466586,0.4857639){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−10\end{tabular}}}}%
    \put(0.03856069,0.50599044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03203095,0.52621174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.03203095,0.54643305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{torqueRegr.pdf}}%
    \put(0.54987873,0.53249968){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.92\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{torqueRegr.pdf}}%
    \put(0.05385857,0.35710633){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.96\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{torqueRegr.pdf}}%
    \put(0.02466586,0.34891094){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−20\end{tabular}}}}%
    \put(0.03856069,0.37708808){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03203095,0.40526523){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.03203095,0.43344237){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{torqueRegr.pdf}}%
    \put(0.81656586,0.36194357){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.94\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{torqueRegr.pdf}}%
    \put(0.0311956,0.24845736){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0.02140099,0.26723692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.5\end{tabular}}}}%
    \put(0.03856069,0.28601645){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.02876608,0.30479599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.03856069,0.32357551){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{torqueRegr.pdf}}%
    \put(0.02140099,0.14829112){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.5\end{tabular}}}}%
    \put(0.03856069,0.17857345){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.02876608,0.20885579){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{torqueRegr.pdf}}%
    \put(0.05469124,0.56119837){\color[rgb]{0.8627451,0.14901961,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ulna\end{tabular}}}}%
    \put(0.0834393,0.56119837){\color[rgb]{0.39215686,0.56078431,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hand\end{tabular}}}}%
    \put(0.11798696,0.56119837){\color[rgb]{1,0.69019608,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}obj\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{torqueRegr.pdf}}%
    \put(0.0311956,0.04174136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0.03856069,0.07554454){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03856069,0.10934251){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{torqueRegr.pdf}}%
    \put(0.15002966,0.56119837){\color[rgb]{0.8627451,0.14901961,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ulna\end{tabular}}}}%
    \put(0.1787777,0.56119837){\color[rgb]{0.39215686,0.56078431,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hand\end{tabular}}}}%
    \put(0.21332539,0.56119837){\color[rgb]{1,0.69019608,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}obj\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{torqueRegr.pdf}}%
    \put(0.24536807,0.56119837){\color[rgb]{0.8627451,0.14901961,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ulna\end{tabular}}}}%
    \put(0.27411615,0.56119837){\color[rgb]{0.39215686,0.56078431,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hand\end{tabular}}}}%
    \put(0.3086638,0.56119837){\color[rgb]{1,0.69019608,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}obj\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{torqueRegr.pdf}}%
    \put(0.34070651,0.56119837){\color[rgb]{0.8627451,0.14901961,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ulna\end{tabular}}}}%
    \put(0.36945455,0.56119837){\color[rgb]{0.39215686,0.56078431,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hand\end{tabular}}}}%
    \put(0.40400223,0.56119837){\color[rgb]{1,0.69019608,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}obj\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{torqueRegr.pdf}}%
    \put(0.43604494,0.56119837){\color[rgb]{0.8627451,0.14901961,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ulna\end{tabular}}}}%
    \put(0.46479299,0.56119837){\color[rgb]{0.39215686,0.56078431,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hand\end{tabular}}}}%
    \put(0.49934066,0.56119837){\color[rgb]{1,0.69019608,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}obj\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{torqueRegr.pdf}}%
    \put(0.53138332,0.56119837){\color[rgb]{0.8627451,0.14901961,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ulna\end{tabular}}}}%
    \put(0.56013142,0.56119837){\color[rgb]{0.39215686,0.56078431,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hand\end{tabular}}}}%
    \put(0.59467909,0.56119837){\color[rgb]{1,0.69019608,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}obj\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{torqueRegr.pdf}}%
    \put(0.62672174,0.56119837){\color[rgb]{0.8627451,0.14901961,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ulna\end{tabular}}}}%
    \put(0.65546985,0.56119837){\color[rgb]{0.39215686,0.56078431,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hand\end{tabular}}}}%
    \put(0.69001746,0.56119837){\color[rgb]{1,0.69019608,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}obj\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{torqueRegr.pdf}}%
    \put(0.72206022,0.56119837){\color[rgb]{0.8627451,0.14901961,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ulna\end{tabular}}}}%
    \put(0.75080822,0.56119837){\color[rgb]{0.39215686,0.56078431,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hand\end{tabular}}}}%
    \put(0.78535594,0.56119837){\color[rgb]{1,0.69019608,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}obj\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{torqueRegr.pdf}}%
    \put(0.81739864,0.56119837){\color[rgb]{0.8627451,0.14901961,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ulna\end{tabular}}}}%
    \put(0.8461467,0.56119837){\color[rgb]{0.39215686,0.56078431,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hand\end{tabular}}}}%
    \put(0.88069436,0.56119837){\color[rgb]{1,0.69019608,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}obj\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{torqueRegr.pdf}}%
    \put(0.91273706,0.56119837){\color[rgb]{0.8627451,0.14901961,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ulna\end{tabular}}}}%
    \put(0.94148507,0.56119837){\color[rgb]{0.39215686,0.56078431,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hand\end{tabular}}}}%
    \put(0.97603279,0.56119837){\color[rgb]{1,0.69019608,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}obj\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{torqueRegr.pdf}}%
    \put(0.01062053,0.49309436){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SR\end{tabular}}}}}%
    \put(0.01061695,0.38590329){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EF\end{tabular}}}}}%
    \put(0.01061339,0.27870073){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PS\end{tabular}}}}}%
    \put(0.01061799,0.16803181){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}WF\end{tabular}}}}}%
    \put(0.01264577,0.05909988){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}WD\end{tabular}}}}}%
    \put(0.09419894,0.5751213){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I\end{tabular}}}}%
    \put(0.18717916,0.5751213){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}II\end{tabular}}}}%
    \put(0.28016754,0.5751213){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}III\end{tabular}}}}%
    \put(0.37524123,0.5751213){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IV\end{tabular}}}}%
    \put(0.47292133,0.5751213){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}V\end{tabular}}}}%
    \put(0.56590972,0.5751213){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VI\end{tabular}}}}%
    \put(0.65888992,0.5751213){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VII\end{tabular}}}}%
    \put(0.75239254,0.5751213){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VIII\end{tabular}}}}%
    \put(0.85217365,0.5751213){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IX\end{tabular}}}}%
    \put(0.94933136,0.5751213){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}X\end{tabular}}}}%
    \put(0.04396478,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0.06179328,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.5\end{tabular}}}}%
    \put(0.09295216,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.11078061,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.13930378,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0.15713228,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.5\end{tabular}}}}%
    \put(0.18829116,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.20611961,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.23464278,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0.25247122,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.5\end{tabular}}}}%
    \put(0.28363016,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.30145861,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.32998178,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0.34781022,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.5\end{tabular}}}}%
    \put(0.37896916,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.39679755,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.42532078,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0.44314922,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.5\end{tabular}}}}%
    \put(0.47430811,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.49213655,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.52065977,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0.53848822,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.5\end{tabular}}}}%
    \put(0.56964716,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.58747562,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.61599879,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0.63382725,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.5\end{tabular}}}}%
    \put(0.66498616,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.68281467,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.71133773,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0.72916619,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.5\end{tabular}}}}%
    \put(0.7603251,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.77815356,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.80667678,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0.82450524,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.5\end{tabular}}}}%
    \put(0.85566415,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.87349261,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.90201577,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0.91984423,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.5\end{tabular}}}}%
    \put(0.95100309,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.96883155,0.00030414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{torqueRegr.pdf}}%
  \end{picture}%
\endgroup%


==> wrist_opti_PCA.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wrist_opti_PCA.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{584.96595968bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56457958)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wrist_opti_PCA.pdf}}%
    \put(0.91837095,0.53507998){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SO\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{wrist_opti_PCA.pdf}}%
    \put(0.91837095,0.48789778){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SNO\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{wrist_opti_PCA.pdf}}%
    \put(0.91837095,0.44071555){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DO\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{wrist_opti_PCA.pdf}}%
    \put(0.91837095,0.39353332){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DNO\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{wrist_opti_PCA.pdf}}%
    \put(0.91837095,0.34635108){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PCA1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{wrist_opti_PCA.pdf}}%
    \put(0.91837095,0.29916885){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PCA2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{wrist_opti_PCA.pdf}}%
    \put(0.12531559,0.05557557){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0.28386321,0.05557557){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.5\end{tabular}}}}%
    \put(0.47681226,0.05557557){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.63535994,0.05557557){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.81890908,0.05557557){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.06589098,0.07852562){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.09089244,0.29415356){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.04709104,0.50978153){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.5\end{tabular}}}}%
    \put(0.47266705,0.00784078){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}wrist deviation ulnar (+), radial (-)\\\end{tabular}}}}%
    \put(0.02844671,0.2977609){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}wrist flexion (+), extension (-) \\\\\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{wrist_opti_PCA.pdf}}%
  \end{picture}%
\endgroup%

